CALM: Decentralized Control of Cooperative Aerial Manipulation with Multi-Agent Reinforcement Learning

Cooperative aerial manipulation is difficult under wind, payload motion, and noisy goal broadcasts because multiple Unmanned Aerial Vehicles (UAVs) are coupled through a shared payload. We present CALM (Cooperative Aerial Learned Manipulation), a decentralized controller for aerial manipulators carrying a basket while tracking a moving ground robot. CALM combines a parameter-shared Multi-Agent Reinforcement Learning (MARL) policy, trained using Multi-Agent Proximal Policy Optimization (MAPPO), with goal estimation, per-UAV Extended State Observers (ESOs), basket-mass estimation, and anticipatory formation-yaw feedforward. The anticipatory formation-yaw feedforward uses estimated goal motion to rotate the formation before position error develops, reducing basket-yaw lag without adding net commanded force. A disturbance-conditioned critic supports centralized training while execution remains decentralized. Across held-out trajectories, CALM achieves lower mean position and orientation errors than all evaluated baselines, including the matched arm baseline (7.68 versus 10.95 cm and 3.3 versus 4.7$^\circ$), the cable-suspended realization, and two model-based controllers. Under unseen full-information-path degradation, CALM remains statistically comparable or superior to the arm baseline. Videos are available at https://petreric.github.io/CALM/.

==> fig_architecture.tex <==
\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIteal}{RGB}{0,158,115}
\definecolor{OIverm}{RGB}{213,94,0}
\definecolor{OIamber}{RGB}{230,159,0}
\tikzset{
  blk/.style={draw=black!75, thick, align=center, inner sep=3pt,
              fill=white},
  sig/.style={-{Stealth[length=2mm]}, semithick},
  trn/.style={-{Stealth[length=2mm]}, semithick,
              dash pattern=on 2pt off 1pt, draw=OIamber!60!black},
  dst/.style={-{Stealth[length=2mm]}, semithick,
              dash pattern=on 2pt off 1pt on 0.1pt off 1pt, draw=OIverm},
  shr/.style={-{Stealth[length=2mm]}, semithick,
              dash pattern=on 2pt off 1pt, draw=OIblue},
  slab/.style={font=\tiny, inner sep=1pt, fill=white},
  shrlab/.style={text=OIblue},
  trnlab/.style={text=OIamber!60!black},
  dstlab/.style={text=OIverm}}
\def\hopR{0.08}
\def\busY{-0.08}   %
\def\trnY{-0.24}   %
\scalebox{0.96}{%
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize]

\node[blk, fill=black!4, text width=15mm] (rob) at (0.95,2.7)
  {ground robot\\ (goal source)};
\node[blk, fill=black!4, text width=21mm] (chan) at (3.50,2.7)
  {goal broadcast\\
   {\tiny noise $\sigma_p,\sigma_\psi$}\\
   {\tiny\textcolor{OIverm}{$+$ rate / latency / dropout /}}\\
   {\tiny\textcolor{OIverm}{outliers (evaluation only)}}};
\node[blk, fill=OIblue!10, text width=27mm] (est) at (6.45,2.7)
  {per-UAV goal estimation {\tiny\textcolor{black!55}{(\ref{sec:estimation})}}\\
   $\alpha$-$\beta$ correct $+$\\ coordinated-turn predict\\
   {\tiny outputs $\hat\chi_t^g,\{\hat\delta^g_{t,k}\}_{k=1}^{K}$}};
\node[blk, fill=OIblue!16, text width=20mm] (pol) at (9.6,2.7)
  {per-UAV actors {\tiny\textcolor{black!55}{(\ref{sec:policy})}}\\
   $\pi_\theta(a_t^i\,|\,o_t^i)$, $\times 3$\\
   {\tiny parameter-shared $\theta$}};
\node[draw=black!75, thick, circle, inner sep=1.4pt, fill=white]
  (sum) at (11.36,2.7) {$+$};
\node[blk, fill=black!6, text width=15mm] (casc) at (12.81,2.7)
  {low-level\\ controller};
\node[blk, fill=black!8, text width=16mm, minimum height=11mm]
  (plant) at (15.31,2.7) {3 UAVs + arms\\ + basket};

\node[blk, draw=OIverm, fill=OIverm!8, text width=22mm,
      minimum height=6mm] (dist) at (15.31,4.0)
  {moving CoM $c_t$ (OU)\quad wind forces};
\draw[dst] (dist.south) -- (plant.north);

\draw[sig] (plant.east) -- (16.8,2.7) -- (16.8,4.65) -- (9.6,4.65)
  node[slab, pos=0.55, above=1pt]
  {$x^i_t$ includes UAV index, basket and UAV states, arm-joint positions and rates, and attachment-point error $e^i_t$}
  -- (pol.north|-{0,4.65}) -- (pol.north);

\draw[sig] (rob) -- (chan) node[slab, midway, above=2pt] {$g_t$};
\draw[sig] (chan) -- (est) node[slab, midway, above=2pt] {$y$};
\draw[sig] (est) -- (pol);
\draw[sig] (pol) -- (sum) node[slab, midway, above=2pt] {$a^i_t$};
\draw[sig] (sum) -- (casc);
\draw[sig] (casc.east|-{0,2.85}) -- (plant.west|-{0,2.85});
\draw[sig] (plant.west|-{0,2.5}) -- (casc.east|-{0,2.5})
  node[slab, midway, below=1pt, fill=none, align=center]
  {UAV\\state};

\node[blk, fill=OIteal!10, text width=40mm, minimum height=11mm]
  (ff) at (7.7,0.95)
  {anticipatory formation-yaw $+$\\
   load-share $+$ wrist-yaw feedforward {\tiny\textcolor{black!55}{(\ref{sec:ff})}}};
\node[blk, fill=OIteal!5, text width=21mm] (eso) at (13,0.95)
  {per-UAV estimators {\tiny\textcolor{black!55}{(\ref{sec:estimation})}}\\
   translational ESO $\hat d^{\,i}$\\ rotational ESO $z^i_2$};
\node[blk, draw=OIblue, densely dashed, fill=OIblue!6, text width=40mm,
      minimum height=9mm] (team) at (2.35,0.95)
  {team-bus signals {\tiny\textcolor{black!55}{(\ref{sec:estimation}, \ref{sec:ff}, \ref{sec:info})}}\\
   basket state $\omega_B$, $a_{B,z}$\\
   offsets $\hat\rho_i$, mean $\bar z_2$\\
   mass $\hat m_B^{\rm inst}\!\xrightarrow{t_m \text{ filter}} \!\hat m_B$\\
   {\tiny\textcolor{OIverm}{$+$ team-bus defects (evaluation only)}}};

\draw[sig] (est.south) -- (est.south|-ff.north)
  node[slab, pos=0.45, right=1pt] {$\hat\omega,\ \dot{\hat\omega}$};
\draw[sig] (plant.south) -- (15.31,0.95) -- (eso.east)
  node[slab, pos=0.2, above=2pt, xshift=0.1pt, fill=none, align=center] {state\\ $+$ \\thrust};
\draw[sig] (eso.west) -- (10.3,0.95) -- ({10.3,0}|-pol.south)
  node[slab, pos=-0.15, right=3pt, fill=none] {$\hat d^{\,i}\!,z^i_2\!\in o^i_t$};
\draw[shr] ($(plant.south)+(0.45,0)$) -- node[slab, shrlab, pos=0.78, right=1pt, fill=none, align=left]
  {UAV positions,\\ basket state,\\ $\sum_i\hat f_{i,z}$} (15.76,\busY)
  -- (2.35,\busY)
  -- (team.south);
\draw[shr] (eso.south) -- node[slab, shrlab, pos=0.46, right=2pt, fill=none] {$z^i_2$} (13,\busY);
\draw[shr] (12.55,\busY) -- node[slab, shrlab, pos=0.5, left=1pt, fill=none] {$\omega_B$} ({12.55,0}|-eso.south);
\draw[shr] ($(team.east)+(0,0.30)$)
  -- node[slab, shrlab, pos=0.55, above=1pt, fill=none] {$\hat\rho_i,\,\omega_{B,z}$} ($(ff.west)+(0,0.30)$);
\draw[shr] ($(team.east)-(0,0.30)$)
  -- node[slab, shrlab, pos=0.55, above=1pt, fill=none] {$\bar z_2$} ($(ff.west)-(0,0.30)$);
\draw[shr] (team.west) -- (-0.35,0.95) -- (-0.35,3.7)
  -- node[slab, shrlab, pos=0.42, above=1pt] {$\hat m_B\!\in o^i_t$} (9.0,3.7)
  -- ($(pol.north)-(0.6,0)$);
\draw[sig] (casc.south|-eso.north) -- (casc.south)
  node[slab, midway, right=1pt] {$-\hat d^{\,i}$};
\draw[sig] (9.83,1.3) -- ({10.3-\hopR},1.3)          %
  arc[start angle=180,end angle=0,radius=\hopR cm]
  -- (11.36,1.3) -- (sum.south);

\node[draw=black!55, densely dashed, fill=OIamber!7, rounded corners=3pt,
      inner sep=0pt, minimum width=14.9cm, minimum height=2.5cm,
      anchor=north west] at (2.0,-0.3) {};
\node[font=\tiny\itshape, anchor=north west, text=black!60]
  at (2.15,-0.38) {centralized training only (removed at deployment)};

\node[blk, text width=32mm, minimum height=12mm] (dr) at (4.3,-1.7)
  {domain randomization\\ wind $+$ moving CoM $+$ basket mass\\ 
   $+$  initial conditions $+$ goal motion};
\node[blk, text width=34mm, minimum height=12mm] (crit) at (8.6,-1.7)
  {disturbance-conditioned critic {\tiny\textcolor{black!55}{(\ref{sec:critic})}}\\
   return quantiles\\ lowest-quantile baseline};
\node[blk, text width=21mm, minimum height=12mm] (ppo) at (13.4,-1.7)
  {MAPPO update};
\node[blk, text width=15mm, minimum height=9mm] (rew) at (15.85,-1.7)
  {team reward $R_t$ {\tiny\textcolor{black!55}{(\ref{sec:critic})}}};
\draw[trn] (rew.west) -- (ppo.east);
\draw[trn] (dist.east) -- ({16.8-\hopR},4.0)         %
  arc[start angle=180,end angle=0,radius=\hopR cm]
  -- (17.1,4.0)
  -- (17.1,-1.7) node[slab, trnlab, pos=0.45, left=1pt, fill=none] {true wind}
  -- (rew.east);

\draw[trn] (dr.south) -- (4.3,-2.62)
  -- node[slab, trnlab, pos=0.85, above=1pt, fill=none] {mass, CoM, wind draws}
  (17.55,-2.62)
  -- (17.55,2.35)
  -- ({17.1+\hopR},2.35)                                %
  arc[start angle=0,end angle=180,radius=\hopR cm]
  -- (plant.east|-{0,2.35});
\draw[trn] (14.7,2.14) -- (14.7,{0.95+\hopR})        %
  arc[start angle=90,end angle=-90,radius=\hopR cm]
  -- (14.7,{\busY+\hopR})                              %
  arc[start angle=90,end angle=-90,radius=\hopR cm]
  -- (14.7,-0.75)
  -- (8.6,-0.75) node[slab, trnlab, pos=0.5, above=1pt, fill=none] {$s_t$, privileged $\eta_t$}
  -- (crit.north);
\draw[trn] (crit.east) -- (ppo.west)
  node[slab, trnlab, midway, above=1pt, fill=none] {estimated advantage};
\draw[trn] (ppo.north) -- (13.4,{-0.75-\hopR})       %
  arc[start angle=-90,end angle=90,radius=\hopR cm]
  -- (13.4,\trnY) -- (10.0,\trnY)
  -- (10.0,{\busY-\hopR})                              %
  arc[start angle=-90,end angle=90,radius=\hopR cm]
  -- (10.0,{1.30-\hopR})                                %
  arc[start angle=-90,end angle=90,radius=\hopR cm]
  -- ({10.0,0}|-pol.south)                              %
  node[slab, trnlab, pos=0.78, left=1pt, fill=none] {$\nabla_\theta$};

\draw[sig] (2.3,-3.1) -- (2.8,-3.1);
\node[anchor=west, font=\tiny] at (2.85,-3.1) {execution signal};
\draw[trn] (5.6,-3.1) -- (6.1,-3.1);
\node[anchor=west, font=\tiny, trnlab] at (6.15,-3.1) {training only};
\draw[dst] (8.5,-3.1) -- (9.0,-3.1);
\node[anchor=west, font=\tiny, dstlab] at (9.05,-3.1)
  {unmeasured physical disturbance};
\draw[shr] (12.4,-3.1) -- (12.9,-3.1);
\node[anchor=west, font=\tiny, shrlab] at (12.95,-3.1)
  {team-bus signal};
\end{tikzpicture}}

